$\tau$HK: a modular housekeeping system for cryostats and balloon payloads

$\tau$HK is a versatile experiment housekeeping (HK) system designed to perform cryogenic temperature readout and heater control on the upcoming Taurus balloon experiment. $\tau$HK, more broadly, is also suitable for ambient-temperature applications and general-purpose experiment input and output. It is built around an IEEE Eurocard subrack capable of housing up to 16 interchangeable daughter cards, allowing a fully populated system to support as many as 256 independent channels while drawing under 7.5\,W. This modular architecture allows experiments to expand on the existing daughter cards with ones tailored to their specific needs. There are currently three flavors of daughter cards: Resistive Temperature Device (RTD) readout, general purpose thermometer bias and readout, and load driver. The RTD board consists of a low noise lock-in amplifier that is limited only by device sensitivity over all temperature ranges. The general-purpose bias and readout board with chopping capability is primarily designed for thermometer diodes, but flexible enough to accommodate room temperature thermistors, Wheatstone bridges, optical encoders, and other devices. Finally, the load driver card can output an analog voltage for precise cryogenic heaters or it can be used to pulse width modulate high power loads. $\tau$HK is a power efficient solution for experimental housekeeping needs that is suited for the the harsh environment of stratospheric ballooning.

==> block_diagram.tex <==
\begin{circuitikz}

% Draw a dipchip with 10 pins, custom spacing
\ctikzset{multipoles/dipchip/width=1.6}
\draw (0,0) 
  node[dipchip, 
    num pins=18, 
    hide numbers,
    no topmark, 
    external pins width=0,
    scale= 1.25,
    ] (MCU) {};



\node[font=\small] at ([yshift=12pt]MCU.north) {\shortstack{MCU Card\\STM32H723}};

\node[right, font=\tiny] at (MCU.bpin 5){Ethernet};
\draw[-{Latex[length=4pt]}] (MCU.bpin 5) -- ++(-1.5,0) node[midway, above, font=\tiny]{\shortstack{Protobuf\\To Agent}};

\def\mbX{0.25};


% Define 1-to-16 demux style
\tikzset{demux 16/.style={
  muxdemux,
  muxdemux def={Lh=3, NL=1, Rh=4, NR=16, NB=0, w=1.5, square pins},
  scale=0.9
}}


% SPI CS
\node [left, font=\tiny] at (MCU.bpin 16) {\shortstack{SPI CS\\8 bit}};
% SPI DEMUX
\node[demux 16, anchor=lpin 1, name=SPIMUX ] at ($(MCU.bpin 16)+(\mbX,0)$){};
\node [font=\tiny, rotate=90] at (SPIMUX) {\shortstack{Binary\\Decoder}};
\draw (MCU.bpin 16) -- (SPIMUX.lpin 1); % node[midway, above, font=\tiny]{8\,bit};


% Define bus start and end
\coordinate (bus start) at ($(MCU.bpin 18 -| SPIMUX.rpin 1)$);


% SPI
\node [left, font=\tiny] at (MCU.bpin 18) {\shortstack{SPI\\8\,Mbit/s}};
\draw (MCU.bpin 18) -- (MCU.bpin 18 -| bus start) ; % node[midway, above, font=\tiny]{8\,Mbit/s};



%I2C and mux
\node [left, font=\tiny] at (MCU.bpin 13) {\shortstack{I$^2$C\\400\,kbit/s}};
\node[demux 16, anchor=lpin 1, name=I2CMUX] at ($(MCU.bpin 13)+(\mbX,0)$) {};
\node [font=\tiny, rotate=90] at (I2CMUX) {\shortstack{2xTCA9548}};
\draw (MCU.bpin 13) -- (I2CMUX.lpin 1); % node[midway, above, font=\tiny]{400\,kbit/s};

%Clocks
\node [left, font=\tiny] at (MCU.bpin 11) {Clocks};
\draw (MCU.bpin 11)  -- (MCU.bpin 11 -| bus start) node[midway, above, font=\tiny]{};

%power
\node [left, font=\tiny] at (MCU.bpin 10) {Power};
\draw (MCU.bpin 10) -- (MCU.bpin 10 -| bus start) node[midway, above, font=\tiny]{3.3\,V};



% Draw backplane thick bus
\draw[very thick, -{Latex[length=6pt]}] 
  (bus start) -- ++(0,-9) node[below right, font=\scriptsize, rotate=90] {Backplane bus};


%%%%%%% FIST DAUGHTER CARD

\foreach \ycoor in {1,-3}
{
    
    % Draw daughter card as dipchip
    \ctikzset{multipoles/dipchip/width=2}
    \draw (6.5,\ycoor) 
      node[dipchip, 
        num pins=12, 
        hide numbers,
        no topmark, 
        external pins width=0,
        scale= 1,
        ] (card) {};
    \node[font=\small] at ([yshift=6pt]card.north) {Daughter Card};
    
    \node [right, font=\tiny] at (card.bpin 1) {SPI \& 2xCS};
    \draw (card.bpin 1) -- (card.bpin 1 -| bus start); 
    \node [right, font=\tiny] at (card.bpin 2) {Clocks};
    \draw (card.bpin 2) -- (card.bpin 2 -| bus start);
    \node [right, font=\tiny] at (card.bpin 3) {Power};
    \draw (card.bpin 3) -- (card.bpin 3 -| bus start);
    \node [right, font=\tiny] at (card.bpin 4) {I$^2$C};
    \draw (card.bpin 4) to[short, -*] ++(-1.75,0) coordinate(jct) -- (card.bpin 4 -| bus start) ;
    
    \tikzset{demux 2/.style={
      muxdemux,
      muxdemux def={Lh=1.5, NL=1, Rh=2.5, NR=2, NB=0, w=1.25, square pins},
      scale=1,
      draw only right pins = {},
    }}
    \node[demux 2, anchor=center, name=expander] at ($(card.bpin 5)!0.5!(card.bpin 6)+(-0.75,0)$) {};
    \node [font=\tiny, rotate=90] at (expander) {\shortstack{I/O\\Expander}};
    \draw (expander.lpin 1) -- (expander.lpin 1 -| jct) -- (jct);
    
    \node [right, font=\tiny] at (card.bpin 5) {6 ID Bits};
    \draw (card.bpin 5) -- (card.bpin 5 -| expander.rpin 1);
    \node [right, font=\tiny] at (card.bpin 6) {2 Status LEDs};
    \draw (card.bpin 6) -- (card.bpin 6 -| expander.rpin 1);

    %try to draw a DB 37 connector
    \def\dbH{4}
    \tikzset{db37 body/.style={
      muxdemux,
      muxdemux def={Lh=4.0, NL=0, Rh=4.5, NR=0, NB=0, w=0.3, square pins},
      scale=1,
      fill=black!50,
    }}

    \node [db37 body, anchor=center, name=connector] at (card.bpin 10){};
    % \foreach \i in {0,}
    \fill[black!50] ($(card.bpin 7)+(-0.2,-0.1)$) rectangle ($(card.bpin 7)+(0.2,0.1)$);
    \draw[fill=red] ($(card.bpin 7)+(-0.1,0)$) node[ocirc]{};
    \draw[fill=green] ($(card.bpin 7)+(+0.1,0)$) node[ocirc]{};

    

}

% dot dot dot for the daughter cards
\foreach \i in {0,0.25,0.5}
{
    \draw[fill=black] ($(6.5,-5.25)+(0,-\i)$) node[ocirc]{};
}

%now for the final psu touch
\ctikzset{multipoles/dipchip/width=2.6666666666666}
\draw (0,-5) 
  node[dipchip, 
    num pins=10, 
    hide numbers,
    no topmark, 
    external pins width=0,
    scale= 0.75,
    ] (PSU) {};
    
\node[font=\small] at ([yshift=6pt]PSU.north) {Power Supply};

\node [left, font=\tiny] at (PSU.bpin 6) {3.3\,VA};
\draw (PSU.bpin 6) -- (PSU.bpin 6 -| bus start);
\node [left, font=\tiny] at (PSU.bpin 7) {3.3\,VD};
\draw (PSU.bpin 7) -- (PSU.bpin 7 -| bus start);
\node [left, font=\tiny] at (PSU.bpin 8) {5\,V};
\draw (PSU.bpin 8) -- (PSU.bpin 8 -| bus start);
\node [left, font=\tiny] at (PSU.bpin 9) {$\pm$5\,VA};
\draw (PSU.bpin 9) -- (PSU.bpin 9 -| bus start);
% \node [left, font=\tiny] at (PSU.bpin 10) {3.3\,VA};
\draw (PSU.bpin 10) -- (PSU.bpin 10 -| bus start);

\node [left, font=\tiny] at (PSU.bpin 3) {Input 12-72\,V};
\draw [densely dashed] (PSU.bpin 3) to[short, -] ++(0.5,0) coordinate(jct);

\draw [densely dashed] (PSU.bpin 6 -| jct) to[short, -*] 
    (PSU.bpin 7 -| jct) to[short, -*] 
    (PSU.bpin 8 -| jct) to[short, -*]
    (PSU.bpin 9 -| jct) to[short, -]
    (PSU.bpin 10 -| jct);
    
\coordinate(open) at ($(PSU.bpin 8) + (-1.25,0)$);
\draw [densely dashed] (PSU.bpin 6 -| open) -- (PSU.bpin 6 -| jct); 
\draw [densely dashed] (PSU.bpin 7 -| open) -- (PSU.bpin 7 -| jct); 
\draw [densely dashed] (PSU.bpin 8 -| open) -- (PSU.bpin 8 -| jct); 
\draw [densely dashed] (PSU.bpin 9 -| open) -- (PSU.bpin 9 -| jct); 
\draw [densely dashed] (PSU.bpin 10) -- (PSU.bpin 10 -| jct); 


\end{circuitikz}


==> heater_circuit.tex <==
\begin{circuitikz}[american voltages]
\tikzstyle{every node}=[font=\large]

\ctikzset{tripoles/mos style/arrows}
\ctikzset{resistors/scale=0.7, capacitors/scale=0.7, inductors/scale=0.7}
\ctikzset{every node/.style={font=\small}}

% Define coordinates for clarity
\def\xRight{10}
\def\xLeft{1}
\def\xRone{3}
\def\xQtwo{4.5}
\def\xPmos{8.5}
\def\xOpto{6}

\def\yTop{10}
\def\yMid{8}
\def\yQone{6.5}
\def\yQtwo{8}

% the two bjts
\draw node[pnp, rotate=-90, yscale=-1, label={[above left=10pt]Q1}](Q1) at (\xRone, \yQone) {};
\draw node[npn, rotate=90, label=Q2](Q2) at (\xQtwo, \yQtwo) {};
\draw (Q1.C) to[short, -] (Q1.C -| Q2.B) -- (Q2.B);
% bypass RC Commented out for claity
% \draw (Q1.C -| Q2.B) -- ++(0.5,0) to[short, -*] ++(0.2,0.2) coordinate(bypassA);
% \draw (bypassA) -- ++(-0.2,0.2) to[R,/tikz/circuitikz/bipoles/length=0.7cm] ++(0.7,0.7) to[short, -*] ++(0.2,-0.2) coordinate(bypassB);
% \draw (bypassA) -- ++(0.2,-0.2) to[C,/tikz/circuitikz/bipoles/length=0.7cm] ++(0.7,0.7) to[short, -*] (bypassB);
% \draw (bypassB) -- ++(0.2,0.22) coordinate(here) to[short, -*] (Q2.center -| here);


% the pmos
\draw (\xPmos,\yTop) node[pmos, rotate=90, label={[above]Q3}](Qp) {};

% Miller capacitance
% \draw (Qp.C)++(0.3,0) to[short, *-] ++ (0,-0.5) coordinate(here);
% \draw (Qp.B)++(0,-.1) to[short, *-] ++ (0.5,0) to[C,/tikz/circuitikz/bipoles/length=0.7cm] (here);

% The pull up and zener clamp
\draw (Qp.E) to[short, -*] ++(-0.5,0) coordinate(Rup)
to[R, -*, l_={$R_2$} ] (Q2.center -| Rup)
to[short, -*] (Q2.center -| Qp.B) -- (Qp.B);
% \draw (Rup)  to[short, -*]  ++(-0.5,0) coordinate(Dzener)
% to [empty Zener diode, invert, -*, /tikz/circuitikz/bipoles/length=0.7cm](Q2.center -| Dzener) -- (Q2.center -| Qp.B);

% the pulldown and actual switch 
\draw (Q2.center -| Qp.B) -- ++(0,0) node[npn, anchor=C, rotate=90, label={[above]Q4}](Qen){};
\draw (Qen.E) to[R, l={$R_3$}] ++(1.5,0) -- ++(0,-1) coordinate(GroundRight) node[ground]{};
\draw (Qen.B) to[short,-o] ++(0.5,0) node[right]{$en$};
% connect the top
\draw (\xRone, \yTop) -- (Qp.E);

% optoisolator
\draw (Q2.E) -- (\xOpto-0.5, \yMid) to[leD*, diodes/scale=0.5, led arrows from cathode,mirror]  (\xOpto+0.5, \yMid) --(Q2.center -| Qp.B);
\draw node[npn,photo,rotate=-90, yscale=-0.5, xscale=0.5](Qphoto) at (\xOpto, \yMid-1){};
\draw (\xOpto-0.5, \yMid-1.25) rectangle (\xOpto+0.5, \yMid+0.5);

% Simplified fault detector
\draw (Qphoto.E) to [short, -o] ++ (1,0) coordinate(there) node[above]{$fault$};
\draw (Qphoto.C) -- ++ (0,-0.5) coordinate(here);
\draw (here) to[short, -o] (here-|there);

% fault detector
% \draw (Qphoto.E) to[short, -*] ++(0.75,0)  coordinate(faultC) to[short,-*] ++(0.75,0) coordinate(faultR) to[short, *-o] ++(0.75,0) node[above]{$fault$};
% \draw (faultC) to[C] ++(0,-1.25) coordinate(here) 
% to[short,*-] (here -| Qphoto.C)
% to[battery2, invert] ++(0,0.75) -- (Qphoto.C);
% \draw (faultR) to[R] ++(0,-1.25) -- ++(-0.75,0); 


% the shunt and R1
\draw (\xLeft, \yTop) to[american resistor, l={$R_{shunt}$}, -*] (\xRone, \yTop)
to[american resistor, l_=$R_1$] (\xRone, \yMid) -- (Q1.B);

\draw (Q2.C) to[short, -*] (\xRone, \yQtwo);

\draw (\xLeft,\yTop) coordinate(ShuntLeft) to[short, *-] (Q1.E-| ShuntLeft) -- (Q1.E);
\draw (ShuntLeft) -- ++(-1,0) to[battery] ++(0, -3.5) node[tlground]{};


% The load
% \draw (Qp.C) to[vR, l={$R_{load}$}] (Qp.C -| GroundRight) to[short, -*] (Qen.C -| GroundRight);
\draw (Qp.C) to[short, -o] ++ (4,0) coordinate(hereCirc);
\draw ($(hereCirc)+(0,-1.5)$) to[short, o-] ++(-0.25,0) coordinate(hereGnd) node[ground]{};
\draw[dashed] ($(hereCirc)+(0.1,0)$) -- ++(1.5,0) -- ++(0,-0.25) coordinate(here);
\draw (here) to[vR, l_={$R_{load}$}] ++ (0,-1) coordinate(here);
\draw[dashed] (here) -- ++(0,-0.25) -- ++(-1.5,0);



\end{circuitikz}

==> rtd_circuit.tex <==
\begin{circuitikz}[american voltages]
\tikzstyle{every node}=[font=\large]

% Define coordinates for clarity
\def\xA{15}    % Potentiometer left
\def\xB{18.25} % Rs, Rt, and op-amp input
\def\xC{20.75} % Op-amp inputs
\def\xD{21.25} % Op-amp center
\def\xE{22.75} % Op-amp output
\def\xV{12} % Voltage source left

\def\yTop{13.75}  % Top rail
\def\yPot{14}  % Potentiometer top
\def\yMid{12}  % Potentiometer wiper and Rs/Rt mid
\def\yBot{8.75}  % Potentiometer bottom
\def\yRt{11.25}   % Rt resistor connection
\def\yRs{13.5} % Rs resistor connection
\def\yOp{10.0} % Op-amp height



% Rs and Rt resistors
\draw (\xB,\yBot) to[variable american resistor,l={$R_{RTD}$}] (\xB,\yRt);
\draw (\xA,\yRt) to[R,l={$R_L$}] (\xB,\yRt);
% \draw [->, >=Stealth] (\xB-0.5,\yBot+0.5) -- (\xB+0.5, \yRt - 0.5);
\node at (\xB,11.25) [circ] {};
\node at (\xB,8.75) [circ] {};


% Attenuatort resistors
\draw (\xV, \yRt) to[R,l={$R_e(a)$}] (\xA, \yRt);
% \draw (\xA,\yBot) to[R,l={$R_b = f_b(a)$}] (\xA,\yRt);
% \draw (\xA,\yRt) to[R,l={$R_t = f_t(a)$}] (\xA,\yTop);
% \node at (\xA,\yRt) [circ] {};
% \node at (\xA,\yBot) [circ] {};

% dotted box around the thevanin equivalent circuit



% Op amp section
\draw (\xD,\yOp) node[op amp,scale=1, yscale=-1 ] (opamp2) {};
\draw (\xE-0.3,\yOp) to[short](\xE,\yOp);
\draw (\xE,\yOp) --++(0.2,0) node[above] {\small \textbf{ADC}} --++(0.2,0) [-latex];
% opamp - input

\draw (\xB,8.75) to[short] (\xC-1,8.75);
\draw (\xC-1,9.5) to[short] (\xC-1,8.75);
\draw (\xC-1,9.5) to[short] (opamp2.-);
% opamp + input
\draw (\xB,11.25) to[short] (\xC-1,11.25);
\draw (\xC-1,11.25) to[short] (\xC-1,10.5);
\draw (\xC-1,10.5) to[short] (opamp2.+);

% Voltage source
\draw (\xV,\yRt) to[V,l={$V_e(a)$}] (\xV,\yBot);
\draw (\xV,\yBot) to[short] (\xB,\yBot);

% Voltage markers
\draw (\xB+1,\yRt) to [open, v^>=$V_b$] (\xB+1,9);

% Box to show thevinin
\draw[style={dashed, draw}] (\xV - 1, \yRt + 1)node[label={[align=center, anchor=west, yshift=4]above:{\small \textbf{Thévenin logDAC}}}]{} -- ++(4.5,0) -- ++(0,-4) --  ++(-4.5,0) -- cycle;

\end{circuitikz}


